Witness Languages for Pumping Lemmata

In 2022 Dassow and Jecker started investigations on the operational complexity of the pumping constant w.r.t.~two pumping lemmata. Since then, the research on pumping lemmata emerged to several variants for regular as well as context-free languages. Within this work, we further investigate the \emph{witnesses} of regular languages (firstly introduced by Rauch) w.r.t.~different pumping lemmata: For a language $L$ and a minimal pumping constant $K$, a \emph{witness} of a language is a word that cannot be \emph{pumped} by $K$ w.r.t.~the given pumping lemma. Here, the pumping constant is minimal if for all smaller numbers, the pumping lemma condition is not satisfied. Alongside combinatorial investigations on (unary) witness languages, we introduce and study the measure of scattered factor distance, which is related to minimal pumping constants. We present bounds on minimal pumping constants by the scattered factor distance and show that deciding, given two regular languages, whether one of them is equal to the witness language of the second is \coNP-complete.

==> bilder/exponential-sc.tex <==
			\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.9cm,
	semithick,scale=0.7, every node/.style={scale=0.7},initial text=]
	\tikzstyle{every state}=[fill={rgb:black,1;white,10},ellipse]

	\node[state,initial,accepting] (q0) at (180:7.5cm) [thick] {$q_0$};	
	\node[state,accepting] (q1) at (270:5cm) [thick] {$q_1$};
%	\node[state,accepting] (q2) at (0:7cm) [thick] {$q_2$};	
	\node[state,accepting] (q2) at (0:7.5cm) [thick] {$q_k$};	
	\node[state,accepting] (qn1) at (90:5cm) [thick] {$q_{n-1}$};	

%	\node[initial above, state] (q0) [thick] {$q_0$};
%	\node[state,accepting] (qi) [below = 1.0cm of q0] [thick]{$q_i$};
%	\node[state,accepting] (qn) [right = 3.0cm of qi] [thick]{$q_{n-1}$};
%	\node[state,accepting] (q2) [left = 3.0cm of qi] [thick]{$q_2$};
%	\node[state,accepting] (q1) [left = 1.5cm of q2] [thick]{$q_1$};
%	\node[state] (qs) [below = 2.0cm of qi] [thick]{$q_s$};
%	\node[] (dl) [left = 1.5cm of qi] [thick]{$\cdots$};
%	\node[] (dl) [right = 1.5cm of qi] [thick]{$\cdots$};
	
	
%	\node[state] (qs) [below = 1.0cm of qi] [thick]{$q_s$};
	
	
	\path 
%	(q0) edge[bend left=15] node[below left]{$\tt{a}_1$} (q1)
%	(q1) edge[bend left=15] node[below right]{$\tt{a}_1$} (q2)
%	(q2) edge[bend left=15,dashed] node[right]{$\tt{a}_1$} (qn1)
%	(qn1) edge[bend left=15,dotted] node[left]{$\tt{a}_1$} (q0)
	
	
	(q0) edge[in=225,out=270] node[below left]{$\ta_0$} (q1)
	(q1) edge[in=315,out=180] node[above, right]{$\ta_1$} (q0)
%	(q0) edge[bend right] node[above, right]{$\tt{a}_1$} (q1)
%	(q1) edge[bend right=20] node[below left]{$\tt{a}_2$} (q0)
	
	
%	(q0) edge[<->] node[above]{$\tt{a}_3$} (q2)
%	(q1) edge[bend right, <->] node[above,left]{$\tt{a}_4$} (q2)
	(q2) edge[in=315,out=270] node[below right]{$\ta_{(k-1)^2-k+4}$} (q1)
	(q1) edge[in=225,out=0] node[above left]{$\ta_{(k-1)^2-k+3}$} (q2)
	
	
%	(qn1) edge[bend right] node[below right]{$\tt{a}_{(n-2)^2-(n-1)+2}$} (q0)
%	(q0) edge[bend right=20] node[above left]{$\tt{a}_{(n-2)^2-(n-1)+1}$} (qn1)
	(qn1) edge[in=45,out=180] node[below right]{$\ta_{(n-2)^2-(n-1)+2}$} (q0)
	(q0) edge[in=135,out=90] node[above left]{$\ta_{(n-2)^2-(n-1)+1}$} (qn1)
	
	
%	(qn1) edge[bend right] node[below right]{$\tt{a}_{(n-2)^2-(n-1)+2k+2}$} (q2)
%	(q2) edge[bend right=20] node[above left]{$\tt{a}_{(n-2)^2-(n-1)+2k+1}$} (qn1)	
	(qn1) edge[in=135,out=0] node[below left]{$\ta_{(n-2)^2-(n-1)+2k+2}$} (q2)
	(q2) edge[in=45,out=90] node[above right]{$\ta_{(n-2)^2-(n-1)+2k+1}$} (qn1)
	
	(q2) edge[bend right=20] node[below]{$\ta_{(k-1)^2-k+2}$} (q0)
	(q0) edge[bend right=10] node[above]{$\ta_{(k-1)^2-k+1}$} (q2)
	
	
	(qn1) edge[bend right] node[left]{$\ta_{(n-2)^2-(n-1)+4}$} (q1)
	(q1) edge[bend right=20] node[right]{$\ta_{(n-2)^2-(n-1)+3}$} (qn1)	
	
	
%	(q0) edge[in=90, out=180] node[near end]{} (q1)
%	(q0) edge[in=90, out=200] node[]{} (q2)
%	(q0) edge[] node[near end]{$\tt{a}_i$} (qi)
%	(q0) edge[in=90, out=0] node[near end, below=0.4cm]{$\tt{a}_{n-1}$} (qn)
%	(qi) edge[in=90, out=150] node[near end, left=0.3cm]{$\tt{a}_1$} (q1)
%	(qi) edge[bend left=22] node[near end]{$\tt{a}_i$} (qs)
%	(qi) edge[in=90, out=180] node[near end,above right]{$\tt{a}_2$} (q2)	
%	(q1) edge[in=270, out=270] node[]{} (qi)
%	(q2) edge[in=270, out=270] node[near end,right=0.4cm]{$\tt{a}_i$} (qi)
%	(qn) edge[in=270, out=270] node[]{} (qi)
%	(qi) edge[in=90, out=0] node[]{} (qn)
	;
\end{tikzpicture}


==> hugeautomaton.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.9cm,
	semithick,scale=0.7, every node/.style={scale=0.7},initial text=]
	\tikzstyle{every state}=[fill={rgb:black,1;white,10},ellipse]

	\node[state,initial,accepting] (q0) at (7,20) {$q_0$};	
	\node[state] (q1) at (7,18.5)  {$q_1$};
	\node[state] (q2) at (7,17)  {$q_2$};	
	\node[state] (q3) at (7,15.5)  {$q_3$};	
	\node[state,accepting] (q4) at (7,14)  {$q_4$};	
	
	\node[state] (q11-1) at (2.5,12)  {$q_{1,1,-1}$};	
	\node[state] (q110) at (5.5,12)  {$q_{1,1,0}$};	
	\node[state] (q111) at (8.5,12)  {$q_{1,1,1}$};	
	\node[state] (q112) at (11.5,12)  {$q_{1,1,2}$};	
	
    \node[state] (q12-1) at (2.5,10)  {$q_{1,2,-1}$};	
	\node[state] (q120) at (5.5,10)  {$q_{1,2,0}$};	
	\node[state] (q121) at (8.5,10)  {$q_{1,2,1}$};	
	\node[state] (q122) at (11.5,10)  {$q_{1,2,2}$};	
	
	\node[state] (q13-1) at (2.5,8)  {$q_{1,3,-1}$};	
	\node[state] (q130) at (5.5,8)  {$q_{1,3,0}$};	
	\node[state] (q131) at (8.5,8)  {$q_{1,3,1}$};	
	\node[state] (q132) at (11.5,8)  {$q_{1,3,2}$};	
	
    \node[state,accepting] (q14-1) at (2.5,6)  {$q_{1,4,-1}$};	
	\node[state,accepting] (q140) at (5.5,6)  {$q_{1,4,0}$};	
	\node[state,accepting] (q141) at (8.5,6)  {$q_{1,4,1}$};	
	\node[state,accepting] (q142) at (11.5,6)  {$q_{1,4,2}$};	

    \node[state] (q21-1) at (2.5,4)  {$q_{2,1,-1}$};	
	\node[state] (q210) at (5.5,4)  {$q_{2,1,0}$};	
	\node[state] (q211) at (8.5,4)  {$q_{2,1,1}$};	
	\node[state] (q212) at (11.5,4)  {$q_{2,1,2}$};	
	
	\node[state] (q22-1) at (2.5,2)  {$q_{2,2,-1}$};	
	\node[state] (q220) at (5.5,2)  {$q_{2,2,0}$};	
	\node[state] (q221) at (8.5,2)  {$q_{2,2,1}$};	
	\node[state] (q222) at (11.5,2)  {$q_{2,2,2}$};	
	
    \node[state] (q23-1) at (2.5,0)  {$q_{2,3,-1}$};	
	\node[state] (q230) at (5.5,0)  {$q_{2,3,0}$};	
	\node[state] (q231) at (8.5,0)  {$q_{2,3,1}$};	
	\node[state] (q232) at (11.5,0)  {$q_{2,3,2}$};	
	
    \node[state] (q24-1) at (2.5,-2)  {$q_{2,4,-1}$};	
	\node[state] (q240) at (5.5,-2)  {$q_{2,4,0}$};	
	\node[state] (q241) at (8.5,-2)  {$q_{2,4,1}$};	
	\node[state] (q242) at (11.5,-2)  {$q_{2,4,2}$};	
	
	\node[state,accepting] (q5) at (14,5){$q_5$};
	
	\node[] (qa) at (-1,13) {$x_1\in C_1$};
	
	\node[] (qb) at (-1,11) {$\overline{x}_2\in C_1$};
	
	\node[] (qc) at (-1,9) {$x_3,\overline{x}_3\not\in C_1$};
	
	\node[] (qd) at (-1,7) {$x_4\in C_1$};
	
	\node[] (qe) at (-1,5) {$\overline{x}_1\in C_2$};
	
	\node[] (qf) at (-1,3) {$x_2,\overline{x}_2\not\in C_2$};
	
	\node[] (qg) at (-1,1) {$x_3\in C_2$};
	
	\node[] (qh) at (-1,-1) {$x_4,\overline{x}_4\not\in C_2$};
	
%	(lp6) edge[ultra thick] node[right]{\rtcp{$\boldsymbol{0}$}} (lp3)
\draw   
    (q0) edge[ultra thick, ->,left] node{$\boldsymbol{0},\mathtt{1}$}       (q1)
    
    (q1) edge[->,left,ultra thick] node{$\boldsymbol{0},\mathtt{1}$}       (q2)
            
    (q2) edge[->, left,ultra thick] node{$\boldsymbol{0},\mathtt{1}$}     (q3)
    
    (q3) edge[->, left,ultra thick] node{$\boldsymbol{0},\mathtt{1}$}  (q4)
            
    (q4) edge[->, above,ultra thick] node{$\boldsymbol{0}$}  (q11-1)
    (q4) edge[->, above] node{$\mathtt{1}$}  (q111)
    
    (q11-1) edge[->, left,ultra thick] node{$\boldsymbol{0},\mathtt{1}$}  (q12-1)
    
    (q110) edge[->, above] node{$\mathtt{0}$}  (q121)
    (q110) edge[->, above] node{$\mathtt{1}$}  (q12-1)
    
    (q111) edge[->, left,above] node{$\mathtt{0}$}  (q122)
    (q111) edge[->, above] node{$\mathtt{1}$}  (q12-1)
    
    (q112) edge[->, bend left, right] node{$\mathtt{0}$}  (q5)
    (q112) edge[->, near start,below] node{$\mathtt{1}$}  (q12-1)
    
    (q12-1) edge[->, left,ultra thick] node{$\boldsymbol{0},\mathtt{1}$}  (q13-1)
    
    (q120) edge[->, left] node{$\mathtt{0},\mathtt{1}$}  (q130)
    
    (q121) edge[->, left] node{$\mathtt{0},\mathtt{1}$}  (q131)
    
    (q122) edge[->, left] node{$\mathtt{0},\mathtt{1}$}  (q132)
    
    (q13-1) edge[->, left,ultra thick] node{$\boldsymbol{0},\mathtt{1}$}  (q14-1)
    
    (q130) edge[->, above] node{$\mathtt{0}$}  (q14-1)
    (q130) edge[->, above] node{$\mathtt{1}$}  (q141)
    
    (q131) edge[->, above] node{$\mathtt{0}$}  (q14-1)
    (q131) edge[->, left] node{$\mathtt{1}$}  (q142)
    
    (q132) edge[->, below, near start] node{$\mathtt{0}$}  (q14-1)
    (q132) edge[->, left] node{$\mathtt{1}$}  (q5)
    
    (q14-1) edge[->,above, ultra thick] node[name=q14-10]{}  (q211)
    
    
    (q14-1) edge[->, left] node{$\mathtt{1}$}  (q21-1)
       
    (q140) edge[->, above,near end] node{$\mathtt{0}$}  (q211)
    (q140) edge[->, above, near end] node{$\mathtt{1}$} (q21-1)
       
    (q141) edge[->, below] node{$\mathtt{0}$}  (q211)
    (q141) edge[->, above, near end] node{$\mathtt{1}$}  (q21-1)
       
    (q142) edge[->, above] node{$\mathtt{0}$}  (q211)
    (q142) edge[->, below,near start] node{$\mathtt{1}$}  (q21-1)
    
    (q21-1) edge[->, left] node{$\mathtt{0},\mathtt{1}$}  (q22-1)
       
    (q210) edge[->, left] node{$\mathtt{0},\mathtt{1}$}  (q220)
       
    (q211) edge[->, left,ultra thick] node{$\boldsymbol{0},\mathtt{1}$}  (q221)
       
    (q212) edge[->, left] node{$\mathtt{0},\mathtt{1}$}  (q222)
    
    (q22-1) edge[->, left] node{$\mathtt{0},\mathtt{1}$}  (q23-1)
       
    (q220) edge[->, above] node{$\mathtt{0}$}  (q23-1)
    (q220) edge[->, above] node{$\mathtt{1}$}  (q231)
       
    (q221) edge[->, above,ultra thick] node{$\boldsymbol{0}$}  (q23-1)
    (q221) edge[->] node[left=0.15cm]{$\mathtt{1}$}  (q232)
       
    (q222) edge[->, below,near start] node{$\mathtt{0}$}  (q23-1)
    (q222) edge[->, below] node{$\mathtt{1}$}  (q5)
    
    (q23-1) edge[->, left,ultra thick] node{$\boldsymbol{0},\mathtt{1}$}  (q24-1)
    
    (q230) edge[->, left] node{$\mathtt{0},\mathtt{1}$}  (q240)
       
    (q231) edge[->, left] node{$\mathtt{0},\mathtt{1}$}  (q241)
       
    (q232) edge[->, left] node{$\mathtt{0},\mathtt{1}$}  (q242)
    
    (q24-1) edge[->, loop below, below] node{$\mathtt{0},\mathtt{1}$}  (q24-1)
    
    (q240) edge[->, loop below, below] node{$\mathtt{0},\mathtt{1}$}  (q240)
       
    (q241) edge[->, loop below, below] node{$\mathtt{0},\mathtt{1}$}  (q241)
       
    (q242) edge[->, loop below, below] node{$\mathtt{0},\mathtt{1}$}  (q242)
    
    	;
    \node[] (q14-1label0) at ($(q14-1.south east)+(0.8,0.1)$) {$\boldsymbol{0}$};	
   	
\end{tikzpicture}


